Detecting Ghostwriters in High Schools

Students hiring ghostwriters to write their assignments is an increasing problem in educational institutions all over the world, with companies selling these services as a product. In this work, we develop automatic techniques with special focus on detecting such ghostwriting in high school assignments. This is done by training deep neural networks on an unprecedented large amount of data supplied by the Danish company MaCom, which covers 90% of Danish high schools. We achieve an accuracy of 0.875 and a AUC score of 0.947 on an evenly split data set.

==> figs/far.tex <==
\begin{tikzpicture}
	\begin{axis}[
			width=0.4\linewidth,
			height=0.4\linewidth,
			xmin=0,xmax=1,
			ymin=0,ymax=0.5,
			xlabel={CR},
			ylabel={FAR},
			]
		\addplot[mark=none, color=col1, line width=1.5pt] table [x=TNR, y=FAR, col sep=semicolon] {data/plot.csv};
  		\addplot[mark=none, color=col2, samples=2, line width=1.5pt] {0.05};
		\node[anchor=south] at (axis cs: 0.3,0.05) {\footnotesize $\FAR = 0.05$};
	\end{axis}
\end{tikzpicture}


==> figs/network.tex <==
\begin{tikzpicture}[%>=latex,
  node distance = 10mm,
  every node/.style = {
    font=\tiny
  },
  einput/.style = {
    rectangle,
    draw=orange!20,
    font=\footnotesize,
    thick,
    fill=orange!20,
    minimum width=2em,
    minimum height=2em
  },
  eembd/.style = {
    rectangle,
    draw=gray!20,
    font=\footnotesize,
    thick,
    rounded corners,
    fill=gray!20,
    minimum width=3em,
    minimum height=4.6em
  },
  econv/.style = {
    rectangle,
    draw=gray!20,
    font=\scriptsize,
    thick,
    rounded corners,
    fill=gray!20,
    minimum width=4.5em,
    minimum height=2.1em
  },
  egmp/.style = {
    rectangle,
    draw=gray!20,
    thick,
    rounded corners,
    fill=gray!20,
    minimum width=2em,
    minimum height=2.1em
  },
  emerge/.style = {
    rectangle,
    draw=gray!20,
    thick,
    rounded corners,
    fill=gray!20,
    minimum width=2.5em,
    minimum height=6em
  },
  edense/.style = {
    rectangle,
    draw=gray!10,
    font=\footnotesize,
    thick,
    rounded corners,
    fill=gray!20,
    minimum width=4em,
    minimum height=6em
  },
  eout/.style = {
    circle,
    draw=black,
    thick,
    fill=black,
    inner sep=0pt,
    minimum width=0.7em,
    minimum height=0.7em
  },
  cedge/.style = {
    ->,
    draw=gray!70,
    thick
  }
]
  \node[einput] (input1) at (0,1) {$\txt_1$};
  \node[einput] (input2) at (0,-1) {$\txt_2$};
  \node[emerge] (merge) at (16.5em,0) {};
  \node[rotate=-90] at (16.5em,0) {\footnotesize \Merge};
  \foreach \X in {1,2} {
    \node[eembd, text width=2em]  (embd\X) [right = 1em of input\X .east] {\embeddinglayer\ \tiny $d$=$5$};
    \node[econv, text width=4em]  (conv\X a) [below right = 0.0em and 1em of embd\X .north east]
         {\convAlayer\ \ \ \ \ \tiny $k$=$8,n$=$700$};
    \node[econv, text width=4em]  (conv\X b) [above right = 0.0em and 1em of embd\X .south east]
         {\convBlayer\ \ \ \ \ \tiny $k$=$4,n$=$500$};
    \node[egmp]  (gmp\X a) [right = 1em of conv\X a.east] {\GMP};
    \node[egmp]  (gmp\X b) [right = 1em of conv\X b.east] {\GMP};
    \draw[cedge] (input\X) -> (embd\X);
    \draw[cedge] ([yshift=1.25em] embd\X .east) -> (conv\X a.west);
    \draw[cedge] ([yshift=-1.25em] embd\X .east) -> (conv\X b.west);
    \draw[cedge] (conv\X a) -> (gmp\X a);
    \draw[cedge] (conv\X b) -> (gmp\X b);
    
  }
  \draw[cedge] (gmp1a.east) -> ([yshift=1.5em] merge.west);
  \draw[cedge] (gmp1b.east) -> ([yshift=0.5em] merge.west);
  \draw[cedge] (gmp2a.east) -> ([yshift=-0.5em] merge.west);
  \draw[cedge] (gmp2b.east) -> ([yshift=-1.5em] merge.west);
  
  \node[edense, text width=4em, align=center] (dense) [right = 1.1em of merge.east] {\Dense\ \tiny $4\times 500$};
  
  \draw[cedge] (merge.east) -> (dense.west);

  \node[eout] (out1) [below right = 1.8em and 1.4em of dense.north east] {};
  \node[eout] (out2) [above right = 1.8em and 1.4em of dense.south east] {};
  \node[] (outl1) [right = 0.0em of out1.east] {\footnotesize $\simfunc{\txt_1,\txt_2}$};
  \node[] (outl2) [right = 0.0em of out2.east] {\footnotesize $1-\simfunc{\txt_1,\txt_2}$};
  \node[] [above right = 0.3em and -1.3em of out1.north] {\scriptsize \textsc{SoftMax}};
  
  \draw[cedge] ([yshift=0.95em] dense.east) -> (out1.west);
  \draw[cedge] ([yshift=-0.95em] dense.east) -> (out2.west);

  \begin{scope}[on background layer]
    \node[draw=blue!40,thick,rounded corners,fit=(embd1) (gmp1b)] (encode1) {};
    \node[draw=blue!40,thick,rounded corners,fit=(embd2) (gmp2b)] (encode2) {};
    \draw[thick,draw=blue!30] (encode1) -- (encode2);
    \node[blue!70] [above = -0.1em of encode1.north] {\footnotesize Encoding};
    \node[draw=orange!40,thick,rounded corners,fit=(merge) (outl2)] (comparison) {};
    \node[orange!90] [above = -0.1em of comparison.north] {\footnotesize Comparison};
  \end{scope}
  
\end{tikzpicture}


==> figs/roc.tex <==
\begin{tikzpicture}
	\begin{axis}[
			width=0.4\linewidth,
			height=0.4\linewidth,
			xmin=0,xmax=1,
			ymin=0,ymax=1,
			xlabel={1-Specificity},
			ylabel={Sensitivity},
			]
		\addplot[mark=none, color=col1, line width=1.5pt] table [x=FPR, y=TPR, col sep=semicolon] {data/plot.csv};
		\node[] at (axis cs: 0.5,0.5) {\footnotesize $\mbox{AUC}=0.947$};
	\end{axis}
\end{tikzpicture}

